A flexible outlier detector based on a topology given by graph communities

Outlier, or anomaly, detection is essential for optimal performance of machine learning methods and statistical predictive models. It is not just a technical step in a data cleaning process but a key topic in many fields such as fraudulent document detection, in medical applications and assisted diagnosis systems or detecting security threats. In contrast to population-based methods, neighborhood based local approaches are simple flexible methods that have the potential to perform well in small sample size unbalanced problems. However, a main concern of local approaches is the impact that the computation of each sample neighborhood has on the method performance. Most approaches use a distance in the feature space to define a single neighborhood that requires careful selection of several parameters. This work presents a local approach based on a local measure of the heterogeneity of sample labels in the feature space considered as a topological manifold. Topology is computed using the communities of a weighted graph codifying mutual nearest neighbors in the feature space. This way, we provide with a set of multiple neighborhoods able to describe the structure of complex spaces without parameter fine tuning. The extensive experiments on real-world data sets show that our approach overall outperforms, both, local and global strategies in multi and single view settings.

==> figs/pipeline.tex <==
    \begin{tikzpicture}[node distance=1.5cm,
    attstyle/.style={draw,fill=gray!40,minimum size=15,drop shadow},
    entitystyle/.style={shape=circle,draw,minimum size=15,fill=white,drop shadow},
    arrowAttstyle/.style={dashed,gray},
    arrowRelstyle/.style={},
    style1/.style={
      matrix of math nodes,
      every node/.append style={text width=#1,align=center,minimum height=2mm},
      nodes in empty cells,
      left delimiter=[,
      right delimiter=],
      },
    mypin/.style={draw=gray, shorten <=1mm, shorten >=1mm},
    nod/.style={draw,circle,fill=white,font=\tiny, inner sep=1mm, outer sep=1mm}
  ]
    



    
    % % Imatges 
    % \node[draw,circle]  (node_1) {1};
    % \node[draw,circle] at ($(node_1) +(12mm,5mm)$) (node_2) {2};
    % \node[draw,circle] at ($(node_1) +(7mm,-9mm)$) (node_3) {3};
    % \node[draw,circle] at ($(node_1) +(-15:20mm)$) (node_4) {4};
    % \node[draw,circle] at ($(node_3) +(-11mm,-5mm)$) (node_5) {5};
    % \node[draw,circle] at ($(node_5) +(-123:9mm)$) (node_6) {6};
    % \node[draw,circle] at ($(node_5) +(-35:12mm)$) (node_7) {7};
    % \node[draw,circle] at ($(node_5) +(-79:15mm)$) (node_8) {8};
    % \node[draw,circle] at ($(node_8) +(-85:9mm)$) (node_9) {9};
    % \node[draw,circle] at ($(node_9) +(-45:12mm)$) (node_10) {10};    

    % \node[rounded corners=5mm,draw,fit=(node_1) (node_2) (node_3) (node_4) (node_5) (node_6) (node_7) (node_8) (node_9) (node_10),inner sep=2mm] (nodes) {};
    
    % \node[text width=3cm,align=center] at  ($(nodes.north) +(0,4mm)$) (ln) {\bf \footnotesize  image datasets};
    
    
        % POINTS
        %at={($(gc.west)+(-5mm,0)$)},
    \begin{axis}[anchor=east,width=4cm,height=7cm,
    % axis equal,
    % enlarge y limits={value=.1,upper},
    %   tick align=inside,
    %             height=5cm,     % size of the image
    ylabel=$y$,
    xlabel=$x$,
    axis lines=middle,
    axis line style={->},
    x label style={at={(current axis.right of origin)},right=2mm},
    y label style={at={(current axis.above origin)},anchor=north, left=2mm},
            % y axis line style={opacity=0}, 
            % x=1.2cm,
    enlarge x limits={abs=2mm},
    enlarge y limits={abs=2mm},
    % legend style={
    % at={(0.2,-0.2)},
    % anchor=north west,
    % legend columns=-1,
    % font=\footnotesize,
    % /tikz/every even column/.append style={column sep=0.5cm}
    % },
    % nodes near coords={},
    %     % and now we adapt the `nodes near coords style' to our needs
    % nodes near coords style={
    %     % we only need `coordinate' style for the `nodes near coords'
    %     coordinate,
    %     % and add a label to the "main" node which shows the `point meta' data
    %     label={above:\pgfplotspointmeta},
    %     % in addition we want to name the `nodes near coords' also with
    %     % the `point meta' data
    %     name=\pgfplotspointmeta,
    % },
    ] 
    

    \addplot[visualization depends on={\thisrow{id}\as\myvalue},
        scatter/classes={%
    A={mark=x,draw=red,mark size=3pt,ultra thick},
    B={draw=black}
    },
    scatter,only marks,scatter src=explicit symbolic,
    nodes near coords*={\pgfmathprintnumber[int detect]\myvalue}] table[x=x,y=y,meta=class]  {data/points.txt};
    % \legend{Inliers, Outliers}
    % \addplot[samples=2,  domain=-.1:0.6,thick] {.5 -x }
    % coordinate[pos=.5] (a) coordinate (b);
    \node[outer sep=1mm] at (axis cs:10,50) (c) {};
    \node[outer sep=1mm] at (axis cs:15,0) (o) {};
    \end{axis}
    
    % ($(gc.west)-(1cm,0)$)
    
   \node[align=center,anchor=north,text width=3cm]  at ($ (o) + (0,65mm) $) (lp) {\bf \footnotesize (a) Feature space};

    % Graph construction
    \node[nod,draw=red!50,fill=red!50] at ($ (c) + (25mm,0) $) (node_g_1) { 1};
    % \node[draw,circle] at ($(node_1) + (45mm,0)$) (node_g_1) {1};
    \node[nod,draw=red!50,fill=red!50] at ($(node_g_1) +(12mm,5mm)$) (node_g_2) { 2};
    \node[nod,draw=red!50,fill=red!50] at ($(node_g_1) +(-50:17mm)$) (node_g_3) { 3};
    % \node[nod,pattern=north west lines, pattern color=white!10!gray] at ($(node_g_1) +(-15:20mm)$) (node_g_4) { 4};
    \node[nod,draw=red!50,fill=red!50] at ($(node_g_1) +(-15:20mm)$) (node_g_4) { 4};
    \node[nod,draw=red!50,fill=red!50] at ($(node_g_1) +(-100:15mm)$) (node_g_5) {5};
    \node[nod,draw=black!50,fill=black!50] at ($(node_g_5) +(-123:9mm)$) (node_g_6) {6};
    \node[nod,draw=red!50,fill=red!50] at ($(node_g_5) +(-35:12mm)$) (node_g_7) {7};
    \node[nod,draw=red!50,fill=red!50] at ($(node_g_5) +(-79:15mm)$) (node_g_8) {8};
    \node[nod,draw=red!50,fill=red!50] at ($(node_g_8) +(-85:9mm)$) (node_g_9) {9};
    \node[nod,draw=red!50,fill=red!50] at ($(node_g_9) +(-45:12mm)$) (node_g_10) {10}; 

    %Comunitat 1: nodes 1, 2, 3, 4 , 5 i 7
    \draw (node_g_1) -- (node_g_2)  -- (node_g_3)  -- (node_g_4);
    \draw   (node_g_1) -- (node_g_5) -- (node_g_3);
    \draw   (node_g_1) -- (node_g_4) -- (node_g_2);
     \draw   (node_g_3) -- (node_g_7);
     \draw   (node_g_1) -- (node_g_7);
                            
    %Comunitat 2: nodes 5, 6, 7, 8
    \draw (node_g_5) -- (node_g_6)  -- (node_g_8)  -- (node_g_7) -- (node_g_5);
    %\draw   (node_g_8) -- (node_g_5);
    
    %Comunitat 3: 8, 9, 10
    \draw   (node_g_8) -- (node_g_9); % -- (node_g_10);

    \node[rounded corners=5mm,fit=(node_g_1) (node_g_2) (node_g_3) (node_g_4) (node_g_5) (node_g_6) (node_g_7) (node_g_8) (node_g_9) (node_g_10),inner sep=0mm,outer sep=-2mm] (gc) {};
    
    
    \node[text width=30mm,align=center,anchor=north]  at  (lp.north-| gc)  (lgc) {\bf \footnotesize (b) Graph construction};
    % \node[text width=3cm,align=center,anchor=north] at (ln.north  -| gc)  (lgc) {\bf \footnotesize Graph construction};
    

    
    %Community detection
        
    \node[nod] at ($(node_g_1) + (35mm,0)$) (node_cd_1) {1};
    \node[nod] at ($(node_cd_1) +(12mm,5mm)$) (node_cd_2) {2};
    \node[nod] at ($(node_cd_1) +(-50:17mm)$) (node_cd_3) {3};
    \node[nod] at ($(node_cd_1) +(-15:20mm)$) (node_cd_4) {4};
    \node[nod] at ($(node_cd_1) +(-100:15mm)$) (node_cd_5) {5};
    \node[nod,draw=red!20,fill=red!20!black!20] at ($(node_cd_5) +(-123:9mm)$) (node_cd_6) {6};
    \node[nod] at ($(node_cd_5) +(-35:12mm)$) (node_cd_7) {7};
    \node[nod] at ($(node_cd_5) +(-79:15mm)$) (node_cd_8) {8};
    \node[nod] at ($(node_cd_8) +(-85:9mm)$) (node_cd_9) {9};
    \node[nod,draw=red!20,fill=red!20] at ($(node_cd_9) +(-45:12mm)$) (node_cd_10) {10}; 

    %Comunitat 1: nodes 1, 2, 3, 4 , 5 i 7
    \begin{scope}[on background layer] 
    \draw[draw=gray] (node_cd_1) -- (node_cd_2)    -- (node_cd_3)  -- (node_cd_4); 
    \draw[draw=gray]   (node_cd_1) -- (node_cd_5) -- (node_cd_3);
    \draw[draw=gray]   (node_cd_1) -- (node_cd_4) -- (node_cd_2);
     \draw[draw=gray]   (node_cd_3) -- (node_cd_7);
     \draw[draw=gray]   (node_cd_1) -- (node_cd_7);
     \end{scope}
    
    \begin{scope}[on background layer] 
    \draw[rounded corners=4mm, thick, fill=green!80!black,opacity=0.2]
    ($(node_cd_2.north) + (0,1mm)$) --    ($(node_cd_2.east  |- node_cd_2.north) + (0,1mm)$)  -- ($(node_cd_4.north-|node_cd_4.east) + (1mm,1mm)$)   --
     ($(node_cd_4.south-|node_cd_4.east) + (1mm,-1mm)$)   -- ($(node_cd_3.south-|node_cd_3.east)  + (0mm,0mm)$)  -- 
     ($(node_cd_7.south-|node_cd_7.east)  + (1mm,-1mm)$)  -- ($(node_cd_7.south-|node_cd_7.west)  + (-1mm,-1mm)$)  -- 
     ($(node_cd_5.west |-node_cd_5.south) + (-1mm,-1mm)$) --  ($(node_cd_5.west |-node_cd_5.north) + (-1mm,1mm)$) -- node[left,midway,opacity=1] {$\C_1$}
     ($(node_cd_1.north -| node_cd_1.west)+ (-1mm,1mm)$) -- ($(node_cd_2.west  |- node_cd_2.north) + (-1mm,1mm)$)  -- ($(node_cd_2.north) + (0,1mm)$)  ;
     \end{scope}
                            
    %Comunitat 2: nodes 5, 6, 7, 8
    \draw[draw=gray] (node_cd_5) -- (node_cd_6)  -- (node_cd_8)  -- (node_cd_7) -- (node_cd_5);
    %\draw   (node_cd_8) -- (node_cd_5);
    
    \begin{scope}[on background layer]
    \draw[rounded corners=4mm, thick, fill=yellow!80!black,opacity=0.2]
    ($(node_cd_5.north)+ (-0mm,1mm)$) -- ($(node_cd_5.north -| node_cd_5.east)+ (1mm,1mm)$) -- 
    ($(node_cd_7.north-|node_cd_7.east) + (1mm,1mm)$)  -- ($(node_cd_7.south-|node_cd_7.east) + (1mm,-1mm)$)  -- 
    ($(node_cd_8.south -| node_cd_8.east) + (1mm,-1mm)$)   -- ($(node_cd_8.south -| node_cd_8.west) + (-1mm,-1mm)$)   -- node[left,midway,opacity=1] {$\C_2$}
    ($(node_cd_6.south -| node_cd_6.west)  + (-1mm,-1mm)$)   --  ($(node_cd_6.north -| node_cd_6.west)  + (-1mm,1mm)$)   -- 
    ($(node_cd_5.north -| node_cd_5.west)+ (-1mm,1mm)$) -- ($(node_cd_5.north) + (0mm,1mm)$);
    \end{scope}
    %Comunitat 3: 8, 9, 10
    \draw[draw=gray,thick]   (node_cd_8) -- (node_cd_9);
    % \draw[draw=gray]   (node_cd_9) -- (node_cd_10);


    
    % \draw[draw=gray, rounded corners=4mm, thick, fill=red!80!black, opacity=0.2]
    % ($(node_cd_8.north)+ (0,1mm)$)  -- ($(node_cd_8.north -|node_cd_8.east)+ (1mm,1mm)$) -- ($(node_cd_9.east |- node_cd_9.north) + (1mm,0mm)$)   -- ($(node_cd_10.north -| node_cd_10.east) + (1mm,0mm)$)   -- ($(node_cd_10.east |- node_cd_10.south)  + (1mm,-1mm)$)    -- ($(node_cd_10.south -| node_cd_10.west)  + (0mm,-1mm)$) -- ($(node_cd_9.south-|node_cd_9.west) + (-1mm,0mm)$)  -- ($(node_cd_8.west|-node_cd_8.north) + (-1mm,1mm)$) -- ($(node_cd_8.north)+ (0mm,1mm)$) ;

    
    \node[rounded corners=5mm,fit=(node_cd_1) (node_cd_2) (node_cd_3) (node_cd_4) (node_cd_5) (node_cd_6) (node_cd_7) (node_cd_8) (node_cd_9) (node_cd_10),inner sep=0mm,minimum height=5.5cm,outer sep=-2mm] (cd) {};

    \node at (gc.east) (a1) {\tikzfancyarrow[5mm]{}};
    % \node at ($ (cd.west)!.99!(gc.east) $) (a1) {\tikzfancyarrow[5mm]{}};
    
    % \node[align=center,anchor=north]  at (lp.north  -| cd) (lcd) {\bf \footnotesize (b) Community detection};
    
    %Community detection
        
    \node[nod] at ($(node_cd_1) + (35mm,0)$) (node_gcd_1) {1};
    \node[nod] at ($(node_gcd_1) +(12mm,5mm)$) (node_gcd_2) {2};
    \node[nod] at ($(node_gcd_1) +(-50:17mm)$) (node_gcd_3) {3};
    \node[nod] at ($(node_gcd_1) +(-15:20mm)$) (node_gcd_4) {4};
    \node[nod] at ($(node_gcd_1) +(-100:15mm)$) (node_gcd_5) {5};
    \node[nod,draw=red!20,fill=red!20!black!20] at ($(node_gcd_5) +(-123:9mm)$) (node_gcd_6) {6};
    \node[nod] at ($(node_gcd_5) +(-35:12mm)$) (node_gcd_7) {7};
    \node[nod] at ($(node_gcd_5) +(-79:15mm)$) (node_gcd_8) {\bf 8};
    \node[nod,thick] at ($(node_gcd_8) +(-85:9mm)$) (node_gcd_9) {\bf 9};
    \node[nod,draw=red!20,fill=red!20] at ($(node_gcd_9) +(-45:12mm)$) (node_gcd_10) {\bf 10}; 

     \begin{scope}[on background layer] 
    \draw[dashed,gray,thick] (node_gcd_9) -- (node_gcd_7);
    \draw[dashed,gray,thick] (node_gcd_9) -- (node_gcd_6);
    \draw[dashed,gray,thick] (node_gcd_9) -- (node_gcd_5);
    \draw[dashed,gray] (node_gcd_9) -- (node_gcd_4);
    \draw[dashed,gray] (node_gcd_9) -- (node_gcd_3);
    \draw[dashed,gray] (node_gcd_9) -- (node_gcd_2);
    \draw[dashed,gray] (node_gcd_9) -- (node_gcd_1);
    
    % \draw[dashed,gray] (node_gcd_10) -- (node_gcd_9);
    % \draw[dashed,gray] (node_gcd_10) -- (node_gcd_7);
    % \draw[dashed,gray] (node_gcd_10) -- (node_gcd_6);
    % \draw[dashed,gray] (node_gcd_10) -- (node_gcd_5);
    % \draw[dashed,gray] (node_gcd_10) -- (node_gcd_4);
    % \draw[dashed,gray] (node_gcd_10) -- (node_gcd_3);
    % \draw[dashed,gray] (node_gcd_10) -- (node_gcd_2);
    % \draw[dashed,gray] (node_gcd_10) -- (node_gcd_1);
    \end{scope}

    %Comunitat 1: nodes 1, 2, 3, 4 , 5 i 7
    \draw[draw=gray] (node_gcd_1) -- (node_gcd_2)  -- (node_gcd_3)  -- (node_gcd_4);
    \draw[draw=gray]   (node_gcd_1) -- (node_gcd_5) -- (node_gcd_3);
    \draw[draw=gray]   (node_gcd_1) -- (node_gcd_4) -- (node_gcd_2);
     \draw[draw=gray]   (node_gcd_3) -- (node_gcd_7);
     \draw[draw=gray]   (node_gcd_1) -- (node_gcd_7);
    
    \begin{scope}[on background layer] 
    % \draw[draw=gray, rounded corners=4mm, thick, fill=green!80!black, opacity=0.2]
    \draw[draw=gray, rounded corners=4mm, thick,opacity=0.2]
    ($(node_gcd_2.north) + (0,1mm)$) --    ($(node_gcd_2.east  |- node_gcd_2.north) + (0,1mm)$)  -- ($(node_gcd_4.north-|node_gcd_4.east) + (1mm,1mm)$)   --
     ($(node_gcd_4.south-|node_gcd_4.east) + (1mm,-1mm)$)   -- ($(node_gcd_3.south-|node_gcd_3.east)  + (0mm,0mm)$)  -- 
     ($(node_gcd_7.south-|node_gcd_7.east)  + (1mm,-1mm)$)  -- ($(node_gcd_7.south-|node_gcd_7.west)  + (-1mm,-1mm)$)  -- 
     ($(node_gcd_5.west |-node_gcd_5.south) + (-1mm,-1mm)$) --  ($(node_gcd_5.west |-node_gcd_5.north) + (-1mm,1mm)$) --  node[left,midway] {$\C_1$}
     ($(node_gcd_1.north -| node_gcd_1.west)+ (-1mm,1mm)$) -- ($(node_gcd_2.west  |- node_gcd_2.north) + (-1mm,1mm)$)  -- ($(node_gcd_2.north) + (0,1mm)$)  ;
     \end{scope}
                            
    %Comunitat 2: nodes 5, 6, 7, 8 9
    \draw[draw=gray] (node_gcd_5) -- (node_gcd_6)  -- (node_gcd_8)  -- (node_gcd_7) -- (node_gcd_5);
    %\draw   (node_cd_8) -- (node_cd_5);
    
    \begin{scope}[on background layer]
    \draw[rounded corners=4mm, thick, fill=yellow!80!black,opacity=0.2]
    %\draw[draw=gray, rounded corners=4mm, thick,opacity=0.2]
     ($(node_gcd_5.north)+ (-0mm,1mm)$) -- ($(node_gcd_5.north -| node_gcd_5.east)+ (1mm,1mm)$) -- 
    ($(node_gcd_7.north-|node_gcd_7.east) + (1mm,1mm)$)  -- ($(node_gcd_7.south-|node_gcd_7.east) + (1mm,-1mm)$)  --  
    ($(node_gcd_9.south -| node_gcd_9.east) + (1mm,-1mm)$)   -- ($(node_gcd_9.south -| node_gcd_9.west) + (-1mm,-1mm)$)   -- node[left,midway,opacity=1] {$\C_2$}
    ($(node_gcd_6.south -| node_gcd_6.west)  + (-1mm,-1mm)$)   --  ($(node_gcd_6.north -| node_gcd_6.west)  + (-1mm,1mm)$)   -- 
    ($(node_gcd_5.north -| node_gcd_5.west)+ (-1mm,1mm)$) -- ($(node_gcd_5.north) + (0mm,1mm)$); \end{scope} 
    
    %Comunitat 3: 8, 9, 10
    \draw[draw]   (node_gcd_8) -- (node_gcd_9);
    % \draw[draw=gray]   (node_gcd_9) -- (node_gcd_10);
    


    
    % \draw[draw=gray, rounded corners=4mm, thick, fill=red!80!black, opacity=0.2]
    % ($(node_gcd_8.north)+ (0,1mm)$)  -- ($(node_gcd_8.north -|node_gcd_8.east)+ (1mm,1mm)$) -- ($(node_gcd_9.east |- node_gcd_9.north) + (1mm,0mm)$)   -- ($(node_gcd_10.north -| node_gcd_10.east) + (1mm,0mm)$)   -- ($(node_gcd_10.east |- node_gcd_10.south)  + (1mm,-1mm)$)    -- ($(node_gcd_10.south -| node_gcd_10.west)  + (0mm,-1mm)$) --   node[left,midway,opacity=1] {$\C_3$} ($(node_gcd_9.south-|node_gcd_9.west) + (-1mm,0mm)$)  -- ($(node_gcd_8.west|-node_gcd_8.north) + (-1mm,1mm)$) -- ($(node_gcd_8.north)+ (0mm,1mm)$) ;

    
    \node[rounded corners=5mm,fit=(node_gcd_1) (node_gcd_2) (node_gcd_3) (node_gcd_4) (node_gcd_5) (node_gcd_6) (node_gcd_7) (node_gcd_8) (node_gcd_9) (node_gcd_10),inner sep=0mm,minimum height=5.5cm,outer sep=-2mm] (gcd) {};
    
    \node at ($ (cd.west)!.45!(gcd.east) $) (a3) {\tikzfancyarrow[5mm]{}};
    
    \node[align=center,anchor=north]  at (lp.north  -| a3) (lgcd) {\bf \footnotesize (c) Community detection};
    
    
    % Feature space
        % 
    %  \node[anchor=west]  at ($(gcd.east)+(1cm,0)$) (fc) {
    \begin{axis}[at={($(gcd.east)+(0mm,0)$)},anchor=west,width=50mm,
    axis equal,
    scatter/classes={%
    0={mark=o,draw=blue,mark size=2pt,ultra thick},
    1={mark=+,draw=red,mark size=3pt,ultra thick }
    },
    enlarge y limits={value=.1,upper},
    %   tick align=inside,
    %             height=5cm,     % size of the image
    ylabel=$\varphi_2$,
    xlabel=$\varphi_1$,
    axis lines=middle,
    axis line style={->},
    x label style={at={(current axis.right of origin)},above=2mm},
    y label style={at={(current axis.above origin)},anchor=north, above=2mm},
    %         y axis line style={opacity=0}, 
    %         x=1.2cm,
    enlarge x limits={abs=0.5cm},
    legend style={
    at={(0.0,-0.2)},
    anchor=north west,
    legend columns=-1,
    font=\footnotesize,
    /tikz/every even column/.append style={column sep=0.5cm}
    },
    ] 
    
    % legend style={
%                 at={(0.5,1.2)},
%                 anchor=north,
%                 legend columns=-1,
%                 font=\footnotesize,
%                 /tikz/every even column/.append style={column sep=0.5cm}
%             },
    
    \addplot[scatter,only marks,scatter src=explicit symbolic] table[x=phi1,y=phi2,meta=outlier]  {data/points.txt};
    \legend{Inliers, Outliers}
    % \addplot[samples=2,  domain=-0.05:1.1,thick] {1.05 - .79*x }
    \addplot[samples=2,  domain=-0.05:1.1,thick] {1.1 - x }
    coordinate[pos=.5] (a) coordinate (b);
    \node[outer sep=1mm] at (axis cs:0.25,0) (origin) {};
    \end{axis}
    % \draw[red,-latex] (node_gcd_10) -- (origin);
    %  }
    
    \draw[-latex,dashed] (a) -- ($(a)!.75cm!90:(b)$) node[anchor=south east] {$C$};

    
    \node[align=center,anchor=north,text width=6cm]  at (lgcd.north east -| origin) (lfc) {\bf \footnotesize (d) Label diversity features \& Classification};
    
   
    
% %     % arrows
     \node at ($ (gc.west) +(-5mm,0) $)  {\tikzfancyarrow[5mm]{}};
     \node at (gcd.east)  {\tikzfancyarrow[5mm]{}};
    
   


    \end{tikzpicture}
